Existence of unimodular triangulations - positive results

Unimodular triangulations of lattice polytopes arise in algebraic geometry, commutative algebra, integer programming and, of course, combinatorics. In this article, we review several classes of polytopes that do have unimodular triangulations and constructions that preserve their existence. We include, in particular, the first effective proof of the classical result by Knudsen-Mumford-Waterman stating that every lattice polytope has a dilation that admits a unimodular triangulation. Our proof yields an explicit (although doubly exponential) bound for the dilation factor.

==> 24celloriented.tikz <==
\begin{tikzpicture}[y=-1cm,scale=.53]

% objects at depth 0:
\draw (16.66875,3.6449) -- (15.08125,4.5974);
\draw (16.98625,6.1849) -- (15.39875,7.1374);
\draw (19.20875,7.29615) -- (16.51,5.39115);
\draw (16.66875,3.6449) -- (16.01682,9.2075);
\draw (15.38182,3.81) -- (16.98625,6.1849);
\draw (16.01682,9.2075) -- (15.39875,7.1374);
\draw (16.98625,6.1849) -- (19.20875,7.29615);
\draw[arrows=-stealth'] (15.39875,7.1374) -- (16.1925,6.66115);
\draw[arrows=-stealth'] (16.01682,9.2075) -- (17.62125,8.24865);
\draw[arrows=-stealth'] (15.38182,3.81) -- (16.98625,2.85115);
\draw[arrows=-stealth'] (15.08125,4.5974) -- (15.875,4.12115);
\draw[arrows=-stealth'] (16.99048,6.18067) -- (16.8275,4.9149);
\draw[arrows=-stealth'] (15.3924,7.09083) -- (15.24423,5.9055);
\draw[arrows=-stealth'] (15.38182,3.81) -- (15.69932,6.35);
\draw[arrows=-stealth'] (17.24448,3.12208) -- (17.4625,2.93582);
\draw[arrows=-stealth'] (17.69957,6.55532) -- (17.85832,6.63575);
\draw[arrows=-stealth'] (15.76282,8.27617) -- (15.66757,8.04757);
\draw[arrows=-stealth'] (15.17015,4.33917) -- (15.25482,4.15925);
\draw[arrows=-stealth'] (17.3355,3.90525) -- (17.4625,3.7465);
\draw[arrows=-stealth'] (16.54175,4.71382) -- (16.5735,4.49157);
\draw[arrows=-stealth'] (17.8054,6.2865) -- (17.653,6.15738);
\draw[arrows=-stealth'] (16.65182,5.72982) -- (16.77882,5.90338);
\draw[arrows=-stealth'] (16.27082,7.27075) -- (16.27082,7.06332);
\draw[arrows=-stealth'] (15.97025,6.20607) -- (16.08032,6.03038);
\draw[arrows=-stealth'] (16.03375,4.74557) -- (16.1544,4.953);
\draw[arrows=-stealth'] (15.7099,4.953) -- (15.875,5.03132);
\draw (15.09607,4.60375) -- (16.4465,5.34882);
\draw (19.20875,7.29615) -- (16.01682,9.2075);
\draw (18.57375,1.89865) -- (16.66875,3.6449) -- (16.98625,6.1849) -- (19.20875,7.29615) -- (18.57375,1.89865) -- (15.38182,3.81) -- (15.08125,4.5974) -- (15.39875,7.1374) -- (16.01682,9.2075) -- (15.38182,3.81);
\draw (15.39875,7.1374) -- (18.57375,1.89865);
\draw (16.66875,3.6449) -- (18.57375,1.89865);
\draw[arrows=-stealth'] (18.57798,1.93675) -- (18.89125,4.43865);
\draw (21.9075,3.4925) -- (22.225,6.0325) -- (20.6375,6.985);
\draw (24.765,6.35) -- (22.225,6.0325);
\draw (23.1775,7.3025) -- (24.765,6.35) -- (24.4475,3.81);
\draw (20.32,4.445) -- (20.6375,6.985) -- (23.1775,7.3025) -- (22.86,4.7625) -- (20.32,4.445) -- (21.9075,3.4925) -- (24.4475,3.81) -- (22.86,4.7625);
\draw (20.6375,6.985) -- (24.4475,3.81);
\draw (24.765,6.35) -- (20.32,4.445);
\draw (21.9075,3.4925) -- (23.1775,7.3025);
\draw (22.86,4.7625) -- (22.225,6.0325);
\draw[arrows=-stealth'] (20.6375,6.985) -- (20.47875,5.715);
\draw[arrows=-stealth'] (24.765,6.35) -- (24.60625,5.08);
\draw[arrows=-stealth'] (22.225,6.0325) -- (22.06625,4.7625);
\draw[arrows=-stealth'] (23.1775,7.3025) -- (23.01875,6.0325);
\draw[arrows=-stealth'] (20.32,4.445) -- (21.59,4.60375);
\draw[arrows=-stealth'] (22.86,4.7625) -- (23.65375,4.28625);
\draw[arrows=-stealth'] (24.4475,3.81) -- (23.1775,3.65125);
\draw[arrows=-stealth'] (21.9075,3.4925) -- (21.11375,3.96875);
\draw[arrows=-stealth'] (20.6375,6.985) -- (21.9075,7.14375);
\draw[arrows=-stealth'] (23.1775,7.3025) -- (23.97125,6.82625);
\draw[arrows=-stealth'] (24.765,6.35) -- (23.495,6.19125);
\draw[arrows=-stealth'] (22.225,6.0325) -- (21.43125,6.50875);
\draw[arrows=-stealth'] (22.33718,5.79543) -- (22.44725,5.60493);
\draw[arrows=-stealth'] (22.68643,5.82718) -- (22.63775,5.715);
\draw[arrows=-stealth'] (22.87693,5.55625) -- (22.71818,5.49275);
\draw[arrows=-stealth'] (21.88422,5.93725) -- (22.08953,5.77003);
\draw[arrows=-stealth'] (22.6695,5.30225) -- (23.20925,4.83447);
\draw[arrows=-stealth'] (22.65468,5.11175) -- (22.7965,4.92125);
\draw[arrows=-stealth'] (22.44725,5.09482) -- (22.38375,4.8895);
\draw[arrows=-stealth'] (22.0345,5.17525) -- (21.717,5.04825);
\draw (15.39875,11.303) -- (16.03375,16.383) -- (21.11375,17.018) -- (20.47875,11.938);
\draw (18.57375,9.398) -- (15.39875,11.303) -- (20.47875,11.938) -- (23.65375,10.033) -- cycle;
\draw (21.11375,17.018) -- (24.28875,15.113) -- (23.65375,10.033);
\draw[arrows=-stealth'] (20.47875,11.938) -- (21.11375,10.668);
\draw[arrows=-stealth'] (15.39875,11.303) -- (14.2875,10.82675);
\draw[arrows=-stealth'] (23.65375,10.033) -- (24.60625,9.23925);
\draw[arrows=-stealth'] (18.57375,9.398) -- (18.25625,8.4455);
\draw (18.57375,9.398) -- (19.20875,14.478) -- (16.03375,16.383);
\draw (19.20875,14.478) -- (24.28875,15.113);
\draw[arrows=-stealth'] (21.336,17.78) -- (21.2725,17.49425);
\draw[arrows=-stealth'] (25.4,15.58925) -- (24.60625,15.27175);
\draw[arrows=-stealth'] (14.9225,17.3355) -- (15.08125,17.17675);
\draw[arrows=-stealth'] (18.89125,15.113) -- (19.05,14.7955);
\draw[arrows=-stealth'] (16.03375,16.383) -- (18.57375,16.7005);
\draw[arrows=-stealth'] (21.11375,17.018) -- (22.70125,16.0655);
\draw[arrows=-stealth'] (24.28875,15.113) -- (21.74875,14.7955);
\draw[arrows=-stealth'] (19.20875,14.478) -- (17.62125,15.4305);
\draw[arrows=-stealth'] (15.39875,11.303) -- (17.93875,11.6205);
\draw[arrows=-stealth'] (20.47875,11.938) -- (22.06625,10.9855);
\draw[arrows=-stealth'] (23.65375,10.033) -- (21.11375,9.7155);
\draw[arrows=-stealth'] (18.57375,9.398) -- (16.98625,10.3505);
\draw[arrows=-stealth'] (15.39875,11.303) -- (15.71625,13.843);
\draw[arrows=-stealth'] (18.57375,9.398) -- (19.05,13.208);
\draw[arrows=-stealth'] (23.65375,10.19175) -- (23.97125,12.573);
\draw[arrows=-stealth'] (20.47875,11.938) -- (20.79625,14.478);
\draw (21.11375,17.018) -- (21.2725,17.49425);
\draw (16.03375,16.383) -- (15.08125,17.17675);
\draw (24.28875,15.113) -- (25.4,15.58925);
\draw (18.25625,16.39782) -- (19.20875,14.478);
\draw (11.43,15.08125) -- (13.6525,16.1925);
\draw (11.1125,12.54125) -- (13.0175,11.1125);
\draw[arrows=-stealth'] (11.70517,12.26608) -- (11.8745,12.10733);
\draw[arrows=-stealth'] (12.28725,15.51517) -- (12.04383,15.38817);
\draw (11.43,15.08125) -- (13.6525,16.1925);
\draw (8.89,14.76375) -- (8.5725,15.5575);
\draw[arrows=-stealth'] (11.43,15.08125) -- (10.16,14.9225);
\draw[arrows=-stealth'] (13.6525,16.1925) -- (11.1125,15.875);
\draw (7.9375,10.48808) -- (8.5725,12.22375);
\draw[arrows=-stealth'] (8.6995,15.22942) -- (8.78417,15.02833);
\draw (13.6525,16.1925) -- (13.0175,11.1125) -- (7.9375,10.48808) -- (8.5725,15.5575) -- cycle;
\draw (11.1125,12.54125) -- (8.5725,12.22375) -- (8.89,14.76375) -- (11.43,15.08125) -- cycle;
\draw[arrows=-stealth'] (11.1125,12.54125) -- (9.8425,12.3825);
\draw[arrows=-stealth'] (13.0175,11.1125) -- (10.4775,10.80558);
\draw (7.9375,10.48808) -- (11.43,15.08125);
\draw (8.5725,15.5575) -- (11.1125,12.54125);
\draw (13.0175,11.1125) -- (10.23408,13.55725) -- (8.89,14.76375);
\draw[arrows=-stealth'] (8.5725,12.22375) -- (10.25525,13.53608) -- (13.6525,16.1925);
\draw[arrows=-stealth'] (11.01725,14.53092) -- (10.84792,14.30867);
\draw[arrows=-stealth'] (11.03842,14.17108) -- (10.84792,14.00175);
\draw[arrows=-stealth'] (10.90083,13.00692) -- (10.7315,13.1445);
\draw[arrows=-stealth'] (10.68917,13.0175) -- (10.55158,13.19742);
\draw[arrows=-stealth'] (9.94833,13.32442) -- (9.76842,13.17625);
\draw[arrows=-stealth'] (9.9695,13.13392) -- (9.78958,12.954);
\draw[arrows=-stealth'] (9.76842,13.97) -- (9.5885,14.12875);
\draw[arrows=-stealth'] (9.82133,14.097) -- (9.68375,14.26633);
\draw[arrows=-stealth'] (8.43492,11.8745) -- (8.33967,11.60992);
\draw[arrows=-stealth'] (8.89,14.76375) -- (8.73125,13.54667);
\draw[arrows=-stealth'] (7.9375,10.4775) -- (8.255,13.0175);
\draw[arrows=-stealth'] (11.43,15.08125) -- (11.27125,13.81125);
\draw[arrows=-stealth'] (13.0175,11.1125) -- (13.335,13.6525);
\draw (6.985,9.525) -- (6.35,7.46125);
\draw (3.81,7.14375) -- (1.905,8.89);
\draw (7.9375,6.50875) -- (10.16,7.62);
\draw (5.3975,6.19125) -- (5.08,6.985);
\draw (10.16,7.62) -- (5.08,6.985) -- (1.905,8.89) -- (6.985,9.525) -- cycle;
\draw (7.9375,6.50875) -- (5.3975,6.19125) -- (3.81,7.14375) -- (6.35,7.46125) -- cycle;
\draw (10.16,7.62) -- (3.81,7.14375);
\draw (7.9375,6.50875) -- (1.905,8.89);
\draw (6.35,7.46125) -- (5.08,6.985);
\draw[arrows=-stealth'] (7.9375,6.50875) -- (6.6675,6.35);
\draw[arrows=-stealth'] (5.3975,6.19125) -- (4.60375,6.6675);
\draw[arrows=-stealth'] (3.81,7.14375) -- (5.08,7.3025);
\draw[arrows=-stealth'] (6.35,7.46125) -- (7.14375,6.985);
\draw[arrows=-stealth'] (10.16,7.62) -- (7.62,7.3025);
\draw[arrows=-stealth'] (5.08,6.985) -- (3.52425,7.90575);
\draw[arrows=-stealth'] (1.905,8.89) -- (4.445,9.2075);
\draw[arrows=-stealth'] (6.985,9.525) -- (8.5725,8.5725);
\draw[arrows=-stealth'] (6.80508,6.95325) -- (7.20725,6.81567);
\draw[arrows=-stealth'] (5.70442,6.84742) -- (5.57742,6.56167);
\draw (5.3975,6.19125) -- (6.985,9.525);
\draw[arrows=-stealth'] (6.08542,7.366) -- (6.25475,7.41892);
\draw[arrows=-stealth'] (5.40808,7.27075) -- (5.16467,7.239);
\draw[arrows=-stealth'] (6.31825,8.10683) -- (6.20183,7.89517);
\draw[arrows=-stealth'] (7.03792,7.39775) -- (6.80508,7.37658);
\draw[arrows=-stealth'] (5.36575,7.06967) -- (5.57742,7.16492);
\draw[arrows=-stealth'] (5.1435,6.80508) -- (5.24933,6.55108);
\draw[arrows=-stealth'] (3.19617,7.71525) -- (3.34433,7.54592);
\draw[arrows=-stealth'] (6.70983,8.5725) -- (6.62517,8.27617);
\draw[arrows=-stealth'] (8.98525,7.02733) -- (8.81592,6.96383);
\draw[arrows=-stealth'] (3.96875,8.05392) -- (4.1275,8.01158);
\draw (5.08,2.2225) -- (5.715,4.28625);
\draw (8.255,4.60375) -- (10.16,2.8575);
\draw (4.1275,5.23875) -- (1.905,4.1275);
\draw (6.6675,5.55625) -- (6.985,4.7625);
\draw (1.905,4.1275) -- (6.985,4.7625) -- (10.16,2.8575) -- (5.08,2.2225) -- cycle;
\draw (4.1275,5.23875) -- (6.6675,5.55625) -- (8.255,4.60375) -- (5.715,4.28625) -- cycle;
\draw (1.905,4.1275) -- (8.255,4.60375);
\draw (4.1275,5.23875) -- (10.16,2.8575);
\draw (5.715,4.28625) -- (6.985,4.7625);
\draw[arrows=-stealth'] (4.1275,5.23875) -- (5.3975,5.3975);
\draw[arrows=-stealth'] (6.6675,5.55625) -- (7.46125,5.08);
\draw[arrows=-stealth'] (8.255,4.60375) -- (6.985,4.445);
\draw[arrows=-stealth'] (5.715,4.28625) -- (4.92125,4.7625);
\draw[arrows=-stealth'] (1.905,4.1275) -- (4.445,4.445);
\draw[arrows=-stealth'] (6.985,4.7625) -- (8.5725,3.81);
\draw[arrows=-stealth'] (10.16,2.8575) -- (7.62,2.54);
\draw[arrows=-stealth'] (5.08,2.2225) -- (3.4925,3.175);
\draw[arrows=-stealth'] (5.25992,4.79425) -- (5.38692,4.74133);
\draw[arrows=-stealth'] (6.44525,5.06942) -- (6.36058,4.94242);
\draw (6.6675,5.55625) -- (5.08,2.2225);
\draw[arrows=-stealth'] (5.85258,4.34975) -- (5.99017,4.39208);
\draw[arrows=-stealth'] (6.97442,4.51908) -- (6.64633,4.47675);
\draw[arrows=-stealth'] (7.5565,3.86292) -- (7.9375,3.73592);
\draw[arrows=-stealth'] (5.74675,3.64067) -- (5.67267,3.48192);
\draw[arrows=-stealth'] (5.02708,4.34975) -- (4.80483,4.32858);
\draw[arrows=-stealth'] (6.48758,4.572) -- (6.65692,4.62492);
\draw[arrows=-stealth'] (6.80508,5.21758) -- (6.858,5.08);
\draw[arrows=-stealth'] (8.86883,4.03225) -- (9.05933,3.85233);
\draw[arrows=-stealth'] (5.51392,3.58775) -- (5.461,3.39725);
\draw[arrows=-stealth'] (3.37608,4.85775) -- (3.24908,4.78367);
\draw (11.27125,9.2075) -- (13.17625,7.46125) -- (12.85875,4.92125) -- (10.63625,3.81) -- (11.27125,9.2075) -- (14.44625,7.3025) -- (14.76375,6.50875) -- (14.44625,3.96875) -- (13.81125,1.905) -- (14.44625,7.3025);
\draw (13.17625,7.46125) -- (14.76375,6.50875);
\draw (12.85875,4.92125) -- (14.44625,3.96875);
\draw (10.63625,3.81) -- (13.81125,1.905) -- (13.81125,2.06375);
\draw (10.63625,3.81) -- (13.335,5.715);
\draw (13.17625,7.46125) -- (13.81125,1.905);
\draw (14.44625,3.96875) -- (11.27125,9.2075);
\draw (14.44625,7.3025) -- (12.85875,4.92125);
\draw (13.81125,1.905) -- (14.44625,3.96875);
\draw (12.85875,4.92125) -- (10.63625,3.81);
\draw[arrows=-stealth'] (14.44625,3.96875) -- (13.6525,4.445);
\draw[arrows=-stealth'] (13.81125,1.905) -- (12.22375,2.8575);
\draw (13.17625,7.46125) -- (11.27125,9.2075);
\draw[arrows=-stealth'] (14.44625,7.3025) -- (12.85875,8.255);
\draw[arrows=-stealth'] (14.76375,6.50875) -- (13.716,7.14375);
\draw[arrows=-stealth'] (13.17625,7.46125) -- (13.0175,6.19125);
\draw[arrows=-stealth'] (10.63625,3.81) -- (10.95375,6.6675);
\draw[arrows=-stealth'] (14.76375,6.50875) -- (14.605,5.3975);
\draw[arrows=-stealth'] (13.81125,1.905) -- (14.12875,4.7625);
\draw[arrows=-stealth'] (12.24068,8.3439) -- (12.3825,8.17033);
\draw[arrows=-stealth'] (12.14543,4.55083) -- (11.98668,4.4704);
\draw[arrows=-stealth'] (14.25575,3.28083) -- (14.17743,3.05858);
\draw[arrows=-stealth'] (14.55843,6.99558) -- (14.6685,6.7564);
\draw[arrows=-stealth'] (13.22917,5.94783) -- (13.10217,6.1595);
\draw[arrows=-stealth'] (13.28208,6.46642) -- (13.2715,6.61458);
\draw[arrows=-stealth'] (13.18683,5.60917) -- (13.02808,5.49275);
\draw[arrows=-stealth'] (13.19318,5.37633) -- (13.06618,5.20277);
\draw[arrows=-stealth'] (13.49375,4.70958) -- (13.45142,5.15408);
\draw[arrows=-stealth'] (13.81125,5.02708) -- (13.62075,5.334);
\draw[arrows=-stealth'] (13.81125,6.36058) -- (13.68425,6.13833);
\draw[arrows=-stealth'] (13.91708,6.04308) -- (13.68425,5.91608);
\draw (14.76375,6.5024) -- (13.3985,5.75733);
\draw (4.445,12.85875) -- (2.2225,11.7475);
\draw (4.7625,15.39875) -- (2.8575,16.8275);
\draw[arrows=-stealth'] (4.7625,15.39875) -- (4.60375,14.12875);
\draw[arrows=-stealth'] (2.2225,11.7475) -- (2.54,14.2875);
\draw[arrows=-stealth'] (3.82693,16.2814) -- (3.96875,16.10783);
\draw[arrows=-stealth'] (3.73168,12.48833) -- (3.57293,12.4079);
\draw (4.445,12.85875) -- (2.2225,11.7475);
\draw (6.985,13.17625) -- (7.3025,12.3825);
\draw[arrows=-stealth'] (4.445,12.85875) -- (5.715,13.0175);
\draw[arrows=-stealth'] (2.2225,11.7475) -- (4.7625,12.065);
\draw (7.9375,17.4625) -- (7.3025,15.71625);
\draw[arrows=-stealth'] (7.3025,12.3825) -- (7.62,14.9225);
\draw[arrows=-stealth'] (7.493,16.40417) -- (7.57132,16.62642);
\draw[arrows=-stealth'] (7.10142,12.90108) -- (7.16492,12.68942);
\draw (2.2225,11.7475) -- (2.8575,16.8275) -- (7.9375,17.4625) -- (7.3025,12.3825) -- cycle;
\draw (4.7625,15.39875) -- (7.3025,15.71625) -- (6.985,13.17625) -- (4.445,12.85875) -- cycle;
\draw[arrows=-stealth'] (7.3025,15.71625) -- (7.14375,14.44625);
\draw[arrows=-stealth'] (4.80483,15.40933) -- (6.04308,15.56808);
\draw[arrows=-stealth'] (2.8575,16.8275) -- (5.3975,17.145);
\draw[arrows=-stealth'] (4.8895,13.82183) -- (5.02708,13.95942);
\draw[arrows=-stealth'] (5.03767,13.67367) -- (5.16467,13.83242);
\draw[arrows=-stealth'] (4.87892,15.01775) -- (5.04825,14.89075);
\draw[arrows=-stealth'] (5.04825,15.07067) -- (5.17525,14.91192);
\draw[arrows=-stealth'] (5.969,14.859) -- (6.08542,15.01775);
\draw[arrows=-stealth'] (6.0325,14.72142) -- (6.223,14.88017);
\draw[arrows=-stealth'] (5.97958,14.097) -- (6.1595,13.91708);
\draw[arrows=-stealth'] (5.969,13.92767) -- (6.10658,13.7795);
\draw (4.7625,15.39875) -- (7.3025,12.3825);
\draw (2.2225,11.7475) -- (7.3025,15.71625);
\draw (4.445,12.85875) -- (7.9375,17.4625);
\draw (6.985,13.17625) -- (2.8575,16.8275);

\end{tikzpicture}%


==> KMW-concentric.tikz <==
\begin{tikzpicture}[y=-1cm,scale=.4]

% objects at depth 60:
\draw[join=round,black] (8.89,16.34913) -- (24.13,16.35125) -- (16.51,3.01625) -- cycle;
\draw[join=round,black] (24.13,16.35125) -- (35.56,7.77875) -- (16.51,3.01625);

% objects at depth 57:
\draw[semithick,join=round,black] (16.8275,3.65125) -- (10.4775,14.76375) -- (23.1775,14.76375) -- (32.7025,7.62) -- cycle;
\draw[semithick,join=round,black] (16.51,3.01625) -- (8.89,16.35125) -- (24.13,16.35125) -- (35.56,7.77875) -- cycle;
\draw[semithick,join=round,black] (17.78,5.23875) -- (12.7,14.12875) -- (22.86,14.12875) -- (30.48,8.41375) -- cycle;
\draw[semithick,join=round,black] (18.0975,5.87375) -- (14.2875,12.54125) -- (21.9075,12.54125) -- (27.6225,8.255) -- cycle;
\draw[semithick,join=round,black] (19.3675,8.09625) -- (18.0975,10.31875) -- (20.6375,10.31875) -- (22.5425,8.89) -- cycle;
\draw[semithick,join=round,black] (19.05,7.46125) -- (16.51,11.90625) -- (21.59,11.90625) -- (25.4,9.04875) -- cycle;
\draw[semithick,join=round,black] (24.13,16.51) -- (16.51,3.01625);
\draw[semithick,join=round,black] (4.445,8.09625) -- (3.175,10.31875) -- (5.715,10.31875) -- (7.62,8.89) -- cycle;
\draw[semithick,join=round,black] (4.445,8.09625) -- (5.715,10.31875);
\draw[semithick,join=round,dashed,black] (8.89,16.35125) -- (10.4775,14.76375) -- (12.85875,14.12875) -- (14.2875,12.54125) -- (16.66875,11.90625) -- (18.0975,10.31875) -- (20.32,9.68375) -- (22.5425,8.89) -- (25.24125,9.04875) -- (27.6225,8.255) -- (30.48,8.41375) -- (32.7025,7.62) -- (35.40125,7.77875);

% objects at depth 55:
\path[draw=black,fill=black!50] (10.4775,14.76375) circle (0.15875cm);
\path[draw=black,fill=black!50] (13.0175,14.76375) circle (0.15875cm);
\path[draw=black,fill=black!50] (15.5575,14.76375) circle (0.15875cm);
\path[draw=black,fill=black!50] (18.0975,14.76375) circle (0.15875cm);
\path[draw=black,fill=black!50] (20.6375,14.76375) circle (0.15875cm);
\path[draw=black,fill=black!50] (15.5575,5.87375) circle (0.15875cm);
\path[draw=black,fill=black!50] (14.2875,8.09625) circle (0.15875cm);
\path[draw=black,fill=black!50] (16.8275,8.09625) circle (0.15875cm);
\path[draw=black,fill=black!50] (13.0175,10.31875) circle (0.15875cm);
\path[draw=black,fill=black!50] (15.5575,10.31875) circle (0.15875cm);
\path[draw=black,fill=black!50] (18.0975,10.31875) circle (0.15875cm);
\path[draw=black,fill=black!50] (16.8275,12.54125) circle (0.15875cm);
\path[draw=black,fill=black!50] (14.2875,12.54125) circle (0.15875cm);
\path[draw=black,fill=black!50] (11.7475,12.54125) circle (0.15875cm);
\path[draw=black,fill=black!50] (19.3675,12.54125) circle (0.15875cm);
\path[draw=black,fill=black!50] (23.1775,14.76375) circle (0.15875cm);
\path[draw=black,fill=black!50] (21.9075,12.54125) circle (0.15875cm);
\path[draw=black,fill=black!50] (20.6375,10.31875) circle (0.15875cm);
\path[draw=black,fill=black!50] (19.3675,8.09625) circle (0.15875cm);
\path[draw=black,fill=black!50] (18.0975,5.87375) circle (0.15875cm);
\path[draw=black,fill=black!50] (16.8275,3.65125) circle (0.15875cm);
\path[draw=black,fill=black!50] (25.0825,13.335) circle (0.15875cm);
\path[draw=black,fill=black!50] (23.8125,11.1125) circle (0.15875cm);
\path[draw=black,fill=black!50] (22.5425,8.89) circle (0.15875cm);
\path[draw=black,fill=black!50] (19.84375,4.445) circle (0.15875cm);
\path[draw=black,fill=black!50] (23.1775,5.23875) circle (0.15875cm);
\path[draw=black,fill=black!50] (24.4475,7.46125) circle (0.15875cm);
\path[draw=black,fill=black!50] (25.7175,9.68375) circle (0.15875cm);
\path[draw=black,fill=black!50] (26.9875,11.90625) circle (0.15875cm);
\path[draw=black,fill=black!50] (28.8925,10.4775) circle (0.15875cm);
\path[draw=black,fill=black!50] (27.6225,8.255) circle (0.15875cm);
\path[draw=black,fill=black!50] (26.3525,6.0325) circle (0.15875cm);
\path[draw=black,fill=black!50] (29.5275,6.82625) circle (0.15875cm);
\path[draw=black,fill=black!50] (30.7975,9.04875) circle (0.15875cm);
\path[draw=black,fill=black!50] (32.7025,7.62) circle (0.15875cm);
\path[draw=black,fill=black!50] (21.2725,6.6675) circle (0.15875cm);

% objects at depth 50:
\filldraw[black] (10.16,14.12875) circle (0.15875cm);
\filldraw[black] (8.89,16.35125) circle (0.15875cm);
\filldraw[black] (11.43,16.35125) circle (0.15875cm);
\filldraw[black] (12.7,14.12875) circle (0.15875cm);
\filldraw[black] (15.24,14.12875) circle (0.15875cm);
\filldraw[black] (13.97,16.35125) circle (0.15875cm);
\filldraw[black] (16.51,16.35125) circle (0.15875cm);
\filldraw[black] (17.78,14.12875) circle (0.15875cm);
\filldraw[black] (20.32,14.12875) circle (0.15875cm);
\filldraw[black] (19.05,16.35125) circle (0.15875cm);
\filldraw[black] (21.59,16.35125) circle (0.15875cm);
\filldraw[black] (15.24,5.23875) circle (0.15875cm);
\filldraw[black] (13.97,7.46125) circle (0.15875cm);
\filldraw[black] (16.51,7.46125) circle (0.15875cm);
\filldraw[black] (12.7,9.68375) circle (0.15875cm);
\filldraw[black] (15.24,9.68375) circle (0.15875cm);
\filldraw[black] (17.78,9.68375) circle (0.15875cm);
\filldraw[black] (16.51,11.90625) circle (0.15875cm);
\filldraw[black] (13.97,11.90625) circle (0.15875cm);
\filldraw[black] (11.43,11.90625) circle (0.15875cm);
\filldraw[black] (19.05,11.90625) circle (0.15875cm);
\filldraw[black] (24.17657,16.39782) circle (0.15875cm);
\filldraw[black] (22.86,14.12875) circle (0.15875cm);
\filldraw[black] (21.59,11.90625) circle (0.15875cm);
\filldraw[black] (20.32,9.68375) circle (0.15875cm);
\filldraw[black] (19.05,7.46125) circle (0.15875cm);
\filldraw[black] (17.78,5.23875) circle (0.15875cm);
\filldraw[black] (16.51,3.01625) circle (0.15875cm);
\filldraw[black] (26.035,14.9225) circle (0.15875cm);
\filldraw[black] (24.765,12.7) circle (0.15875cm);
\filldraw[black] (23.495,10.4775) circle (0.15875cm);
\filldraw[black] (22.225,8.255) circle (0.15875cm);
\filldraw[black] (19.52625,3.81) circle (0.15875cm);
\filldraw[black] (22.86,4.60375) circle (0.15875cm);
\filldraw[black] (24.13,6.82625) circle (0.15875cm);
\filldraw[black] (25.4,9.04875) circle (0.15875cm);
\filldraw[black] (26.67,11.27125) circle (0.15875cm);
\filldraw[black] (27.94,13.49375) circle (0.15875cm);
\filldraw[black] (29.845,12.065) circle (0.15875cm);
\filldraw[black] (28.575,9.8425) circle (0.15875cm);
\filldraw[black] (27.305,7.62) circle (0.15875cm);
\filldraw[black] (26.035,5.3975) circle (0.15875cm);
\filldraw[black] (29.21,6.19125) circle (0.15875cm);
\filldraw[black] (30.48,8.41375) circle (0.15875cm);
\filldraw[black] (31.75,10.63625) circle (0.15875cm);
\filldraw[black] (33.655,9.2075) circle (0.15875cm);
\filldraw[black] (32.385,6.985) circle (0.15875cm);
\filldraw[black] (35.56,7.77875) circle (0.15875cm);
\filldraw[black] (20.955,6.0325) circle (0.15875cm);
\filldraw[black] (3.175,10.31875) circle (0.15875cm);
\filldraw[black] (4.445,8.09625) circle (0.15875cm);
\filldraw[black] (5.715,10.31875) circle (0.15875cm);
\filldraw[black] (7.62,8.89) circle (0.15875cm);

\end{tikzpicture}%


==> KMW-lattice.tikz <==
\begin{tikzpicture}[y=-1cm,scale=.5]

% objects at depth 60:
\draw[join=round,black] (8.89,16.34913) -- (21.59,16.34913) -- (15.24,5.23875) -- cycle;
\draw[join=round,dashed,black] (11.43,16.34913) -- (16.51,7.46125) -- (13.97,7.46125) -- (19.05,16.34913) -- (20.32,14.12663) -- (10.16,14.12663) -- (11.43,16.34913) -- (13.97,16.34913) -- (17.78,9.68375) -- (12.7,9.68375) -- (16.51,16.34913) -- (19.05,11.90413) -- (11.43,11.90413) -- (13.97,16.34913);

% objects at depth 55:
\path[draw=black,fill=black!50] (15.5575,8.41375) circle (0.15875cm);
\path[draw=black,fill=black!50] (14.2875,10.63625) circle (0.15875cm);
\path[draw=black,fill=black!50] (13.0175,12.85875) circle (0.15875cm);
\path[draw=black,fill=black!50] (11.7475,15.08125) circle (0.15875cm);
\path[draw=black,fill=black!50] (14.2875,15.08125) circle (0.15875cm);
\path[draw=black,fill=black!50] (16.8275,15.08125) circle (0.15875cm);
\path[draw=black,fill=black!50] (19.3675,15.08125) circle (0.15875cm);
\path[draw=black,fill=black!50] (18.0975,12.85875) circle (0.15875cm);
\path[draw=black,fill=black!50] (16.8275,10.63625) circle (0.15875cm);
\path[draw=black,fill=black!50] (15.5575,12.85875) circle (0.15875cm);

% objects at depth 50:
\filldraw[black] (10.16,14.12875) circle (0.15875cm);
\filldraw[black] (8.89,16.35125) circle (0.15875cm);
\filldraw[black] (11.43,16.35125) circle (0.15875cm);
\filldraw[black] (12.7,14.12875) circle (0.15875cm);
\filldraw[black] (15.24,14.12875) circle (0.15875cm);
\filldraw[black] (13.97,16.35125) circle (0.15875cm);
\filldraw[black] (16.51,16.35125) circle (0.15875cm);
\filldraw[black] (17.78,14.12875) circle (0.15875cm);
\filldraw[black] (20.32,14.12875) circle (0.15875cm);
\filldraw[black] (19.05,16.35125) circle (0.15875cm);
\filldraw[black] (21.59,16.35125) circle (0.15875cm);
\filldraw[black] (15.24,5.23875) circle (0.15875cm);
\filldraw[black] (13.97,7.46125) circle (0.15875cm);
\filldraw[black] (16.51,7.46125) circle (0.15875cm);
\filldraw[black] (12.7,9.68375) circle (0.15875cm);
\filldraw[black] (15.24,9.68375) circle (0.15875cm);
\filldraw[black] (17.78,9.68375) circle (0.15875cm);
\filldraw[black] (16.51,11.90625) circle (0.15875cm);
\filldraw[black] (13.97,11.90625) circle (0.15875cm);
\filldraw[black] (11.43,11.90625) circle (0.15875cm);
\filldraw[black] (19.05,11.90625) circle (0.15875cm);

\end{tikzpicture}%


==> KMW3d.tikz <==
\begin{tikzpicture}[y=-1cm,scale=.5]

% objects at depth 60:
\definecolor{penColor}{rgb}{0,0,0.6902}
\draw[very thick,join=round,penColor] (14.605,0.9525) -- (16.51,2.8575) -- (20.32,2.8575) -- (18.89125,4.60375) -- (18.415,2.8575) -- (16.98625,4.60375) -- (18.89125,4.60375);
\draw[very thick,join=round,penColor] (14.605,2.2225) -- (16.98625,4.60375);
\draw[very thick,join=round,penColor] (16.51,2.8575) -- (16.98625,4.60375) -- (14.605,2.2225) -- (14.605,0.9525) -- (18.415,0.9525) -- (20.32,2.8575) -- (18.415,2.8575) -- (16.51,0.9525);
\draw[semithick,join=round,penColor] (15.08125,1.42875) -- (18.89125,1.42875) -- (19.3675,1.905) -- (15.5575,1.905) -- (16.03375,2.38125) -- (19.84375,2.38125);
\draw[very thick,join=round,penColor] (11.1125,6.35) -- (14.9225,6.35) -- (18.7325,10.16) -- (14.9225,10.16) -- (11.1125,6.35) -- (11.1125,9.2075) -- (15.875,13.97) -- (18.7325,10.16);
\draw[very thick,join=round,penColor] (15.875,13.97) -- (14.9225,10.16);
\draw[semithick,join=round,penColor] (13.97,9.2075) -- (13.81125,8.41375) -- (14.9225,8.89) -- (15.5575,8.73125) -- (16.1925,8.5725) -- (16.98625,9.04875) -- (16.8275,8.255);
\draw[semithick,join=round,penColor] (11.1125,9.2075) -- (13.97,9.2075) -- (12.065,10.16);
\draw[semithick,join=round,penColor] (13.0175,11.1125) -- (13.97,9.2075) -- (13.97,12.065);
\draw[semithick,join=round,penColor] (14.9225,13.0175) -- (13.97,9.2075);
\draw[semithick,join=round,penColor] (15.875,13.97) -- (13.97,9.2075);
\draw[semithick,join=round,penColor] (13.97,9.2075) -- (12.065,10.16);
\draw[very thick,join=round,penColor] (6.35,7.9375) -- (2.54,7.9375) -- (0.635,6.0325);
\draw[very thick,join=round,penColor] (0.635,7.3025) -- (3.01625,9.68375);
\draw[very thick,join=round,penColor] (3.4925,11.43) -- (0.635,8.5725) -- (0.635,0.9525) -- (12.065,0.9525) -- (3.4925,11.43) -- (0.635,0.9525);
\draw[very thick,join=round,penColor] (2.06375,6.19125) -- (7.77875,6.19125) -- (9.2075,4.445) -- (1.5875,4.445) -- (1.11125,2.69875) -- (10.63625,2.69875);
\draw[very thick,join=round,penColor] (2.06375,6.19125) -- (0.635,4.7625) -- (0.635,3.4925) -- (1.5875,4.445) -- (1.11125,2.69875) -- (0.635,2.2225);
\draw[very thick,join=round,penColor] (3.01625,9.68375) -- (4.92125,9.68375);
\definecolor{textColor}{rgb}{0,0,0.6902}
\path (3,12.54125) node[%text=textColor,
anchor=base west] {%\fontsize{15.0}{18.0}\selectfont{}
(a)};
\path (17,5.55625) node[%text=textColor,
anchor=base west] {%\fontsize{15.0}{18.0}\selectfont{}
(b)};
\path (12,13.17625) node[%text=textColor,
anchor=base west] {%\fontsize{15.0}{18.0}\selectfont{}
(c)};

% objects at depth 40:
\filldraw[semithick,black] (11.1125,9.2075) circle (0.15875cm);
\filldraw[semithick,black] (12.065,7.3025) circle (0.15875cm);
\filldraw[semithick,black] (15.875,13.97) circle (0.15875cm);
\filldraw[semithick,black] (14.9225,10.16) circle (0.15875cm);
\filldraw[semithick,black] (18.7325,10.16) circle (0.15875cm);
\filldraw[semithick,black] (17.78,9.2075) circle (0.15875cm);
\filldraw[semithick,black] (16.8275,8.255) circle (0.15875cm);
\filldraw[semithick,black] (15.875,7.3025) circle (0.15875cm);
\filldraw[semithick,black] (14.9225,6.35) circle (0.15875cm);
\filldraw[semithick,black] (11.1125,6.35) circle (0.15875cm);
\filldraw[semithick,black] (13.0175,8.255) circle (0.15875cm);
\filldraw[semithick,black] (13.97,9.2075) circle (0.15875cm);
\filldraw[semithick,black] (12.065,10.16) circle (0.15875cm);
\filldraw[semithick,black] (13.0175,11.1125) circle (0.15875cm);
\filldraw[semithick,black] (13.97,12.065) circle (0.15875cm);
\filldraw[semithick,black] (14.9225,13.0175) circle (0.15875cm);
\filldraw[semithick,black] (15.08125,7.14375) circle (0.15875cm);
\filldraw[semithick,black] (11.90625,6.50875) circle (0.15875cm);
\filldraw[semithick,black] (13.6525,6.82625) circle (0.15875cm);
\filldraw[semithick,black] (13.0175,6.985) circle (0.15875cm);
\filldraw[semithick,black] (14.33407,6.71407) circle (0.15875cm);
\filldraw[semithick,black] (16.03375,8.09625) circle (0.15875cm);
\filldraw[semithick,black] (12.85875,7.46125) circle (0.15875cm);
\filldraw[semithick,black] (14.605,7.77875) circle (0.15875cm);
\filldraw[semithick,black] (13.97,7.9375) circle (0.15875cm);
\filldraw[semithick,black] (15.28657,7.66657) circle (0.15875cm);
\filldraw[semithick,black] (16.98625,9.04875) circle (0.15875cm);
\filldraw[semithick,black] (13.81125,8.41375) circle (0.15875cm);
\filldraw[semithick,black] (15.5575,8.73125) circle (0.15875cm);
\filldraw[semithick,black] (14.9225,8.89) circle (0.15875cm);
\filldraw[semithick,black] (16.23907,8.61907) circle (0.15875cm);
\filldraw[semithick,black] (17.93875,10.00125) circle (0.15875cm);
\filldraw[semithick,black] (14.76375,9.36625) circle (0.15875cm);
\filldraw[semithick,black] (16.51,9.68375) circle (0.15875cm);
\filldraw[semithick,black] (15.875,9.8425) circle (0.15875cm);
\filldraw[semithick,black] (17.19157,9.57157) circle (0.15875cm);

\end{tikzpicture}%


==> koszul.tikz <==
\begin{tikzpicture}[scale=.25, y=-1cm]

% objects at depth 1:
\draw[black] (6.35,16.51) -- (11.43,21.59);
\draw[black] (6.35,11.43) -- (11.43,21.59);
\draw[black] (11.43,21.59) -- (6.35,21.59);

% objects at depth 0:
\filldraw[black] (6.35,21.59) circle (0.5cm);
\filldraw[black] (11.43,21.59) circle (0.5cm);
\filldraw[black] (6.35,16.51) circle (0.5cm);
\filldraw[black] (11.43,16.51) circle (0.5cm);
\filldraw[black] (11.43,11.43) circle (0.5cm);
\filldraw[black] (11.43,6.35) circle (0.5cm);
\filldraw[black] (6.35,11.43) circle (0.5cm);
\draw[black] (11.43,16.51) -- (6.35,11.43) -- (11.43,11.43);
\draw[black] (6.35,21.59) -- (6.35,11.43);
\draw[black] (11.43,21.59) -- (11.43,6.35) -- (6.35,11.43);
%\path (2,16.8275) node[text=black,anchor=base west] {\fontsize{7.5}{9.0}\selectfont{}$(1,2)$};
%\path (2,11.7475) node[text=black,anchor=base west] {\fontsize{7.5}{9.0}\selectfont{}$(2,5)$};
%\path (2,21.9075) node[text=black,anchor=base west] {\fontsize{7.5}{9.0}\selectfont{}$(1,1)$};
%\path (12.3825,6.50875) node[text=black,anchor=base west] {\fontsize{7.5}{9.0}\selectfont{}$(5,5)$};
%\path (12.3825,16.66875) node[text=black,anchor=base west] {\fontsize{7.5}{9.0}\selectfont{}$(3,4)$};
%\path (12.3825,21.74875) node[text=black,anchor=base west] {\fontsize{7.5}{9.0}\selectfont{}$(1,3)$};
%\path (12.3825,11.58875) node[text=black,anchor=base west] {\fontsize{7.5}{9.0}\selectfont{}$(4,5)$};
\path (9.2,17.62125) node[text=black,anchor=base west] {\large{}$3$};
\path (6.8,20.47875) node[text=black,anchor=base west] {\large{}$1$};
\path (8.5,13.6525) node[text=black,anchor=base west] {\large{}$4$};
\path (8.5,10.31875) node[text=black,anchor=base west] {\large{}$5$};
\path (6.5,16.51) node[text=black,anchor=base west] {\large{}$2$};
\end{tikzpicture}%


==> nakajima.tikz <==
\begin{tikzpicture}[y=-1cm, scale=.2]

% objects at depth 3:
\draw[red] (3.81,3.81) -- (24.13,24.13);
\draw[blue] (24.13,21.59) -- (2.54,21.59);

% objects at depth 2:
\draw[very thick,black,fill=black!15] (6.35,6.35) -- (6.35,21.59) -- (16.51,21.59) -- (16.51,16.51) -- cycle;
\draw[arrows=-to,black] (11.43,23.495) -- (11.43,27.305);
\draw[very thick,black] (6.35,29.21) -- (16.51,29.21);

% objects at depth 0:
\filldraw[black] (6.35,21.59) circle (0.6cm);
\filldraw[black] (11.43,21.59) circle (0.6cm);
\filldraw[black] (6.35,16.51) circle (0.6cm);
\filldraw[black] (11.43,16.51) circle (0.6cm);
\filldraw[black] (11.43,11.43) circle (0.6cm);
\filldraw[black] (6.35,11.43) circle (0.6cm);
\filldraw[black] (16.51,16.51) circle (0.6cm);
\filldraw[black] (16.51,21.59) circle (0.6cm);
\filldraw[black] (6.35,6.35) circle (0.6cm);
\filldraw[black] (11.43,29.21) circle (0.6cm);
\filldraw[black] (16.51,29.21) circle (0.6cm);
\filldraw[black] (6.35,29.21) circle (0.6cm);
\path (5.08,20.32) node[text=blue,anchor=base east] {\large{}$l$};
\path (5.08,7.62) node[text=red,anchor=base east] {\large{}$u$};
\path (21.59,15.24) node[text=black,anchor=base west] {\large{}$P$};
\path (12.7,26.035) node[text=black,anchor=base west] {\large{}$\pi$};
\path (21.59,28.575) node[text=black,anchor=base west] {\large{}$Q$};

\end{tikzpicture}%


==> nested.tikz <==
\begin{tikzpicture}[y=-1cm,scale=.3]

% objects at depth 100:
\draw[very thick,join=round,black] (8,5) -- (15.5,10) -- cycle;
\draw[semithick,join=round,red] (4.5,9) -- (4.5,11) -- (9.5,6) -- (9.5,4) -- cycle;
\draw[semithick,join=round,red] (6,8) -- (11,3) -- (11,7) -- (6,12);
\draw[semithick,join=round,red] (12.5,2) -- (12.5,8) -- (6,12);
\draw[semithick,join=round,red] (14,1) -- (14,9) -- (6,12);
\draw[join=round,black] (3,10) -- (8,5);
\draw[join=round,black] (6,12) -- (15.5,10);

% objects at depth 91:
\draw[line width=4.5bp,join=round,white] (4.5,9) -- (6,10) -- (15.5,8) -- (9.5,4) -- cycle;

% objects at depth 90:
\draw[semithick,join=round,blue] (4.5,9) -- (6,10) -- (15.5,8) -- (9.5,4) -- cycle;

% objects at depth 81:
\draw[line width=4.5bp,join=round,white] (6,8) -- (15.5,6) -- (11,3) -- cycle;

% objects at depth 80:
\draw[semithick,join=round,blue] (6,8) -- (15.5,6) -- (11,3) -- cycle;

% objects at depth 71:
\draw[line width=4.5bp,join=round,white] (6,8) -- (15.5,4) -- (12.5,2) -- cycle;

% objects at depth 70:
\draw[semithick,join=round,blue] (6,8) -- (15.5,4) -- (12.5,2) -- cycle;

% objects at depth 61:
\draw[line width=4.5bp,join=round,white] (6,8) -- (15.5,2) -- (14,1) -- cycle;

% objects at depth 60:
\draw[join=round,arrows=-to,black] (3,10) -- (3,4);
\draw[join=round,arrows=-to,black] (3,10) -- (9,14);
\draw[join=round,arrows=-to,black] (8,5) -- (8,-1);
\draw[join=round,arrows=-to,black] (8,5) -- (20,13);
\draw[semithick,join=round,blue] (6,8) -- (15.5,2) -- (14,1) -- cycle;
\draw[very thick,join=round,black] (6,8) -- (15.5,0);
\draw[very thick,join=round,black] (6,12) -- (15.5,10);
\draw[very thick,join=round,black] (3,10) -- (8,5);

% objects at depth 50:
\draw[very thick,join=round,black] (6,8) -- (6,12) -- (3,10) -- cycle;
\draw[very thick,join=round,black] (15.5,10) -- (15.5,0) -- (8,5);

\path (1,4.09625) node[anchor=base west] {\fontsize{9.6}{11.52}\selectfont{}$x_1$};
\path (9,13.5) node[anchor=base west] {\fontsize{9.6}{11.52}\selectfont{}$x_2$};

\end{tikzpicture}%


==> pullStrong.tikz <==
\begin{tikzpicture}[y=-1cm, scale=.3]

% objects at depth 2:
\draw[black] (6.35,21.59) -- (16.51,16.51);
\draw[black] (11.43,21.59) -- (16.51,16.51);
\draw[black] (6.35,21.59) -- (11.43,16.51);

% objects at depth 1:
\draw[black] (16.51,21.59) -- (11.43,21.59);
\draw[black] (6.35,21.59) -- (11.43,21.59);

% objects at depth 0:
\filldraw[black] (6.35,21.59) circle (0.5cm);
\filldraw[black] (11.43,21.59) circle (0.5cm);
\filldraw[black] (6.35,16.51) circle (0.5cm);
\filldraw[black] (11.43,16.51) circle (0.5cm);
\filldraw[black] (16.51,16.51) circle (0.5cm);
\filldraw[black] (16.51,21.59) circle (0.5cm);
\draw[black] (6.35,21.59) -- (6.35,16.51);
\draw[black] (16.51,21.59) -- (16.51,16.51) -- (6.35,16.51);
\path (11.5,15.24) node[text=black,anchor=base] {$\vm_3$};
\path (6.35,24) node[text=black,anchor=base] {$\vm_1$};
\path (11.5,24) node[text=black,anchor=base] {$\vm_2$};
%\path (15.24,23.495) node[text=black,anchor=base] {\fontsize{7.5}{9.0}\selectfont{}$\vm_4$};

\end{tikzpicture}%


==> pullWeak.tikz <==
\begin{tikzpicture}[y=-1cm, scale=.3]

% objects at depth 2:
\draw[black] (6.35,21.59) -- (16.51,16.51);
%\draw[black] (11.43,21.59) -- (16.51,16.51);
\draw[black] (6.35,21.59) -- (11.43,16.51);

% objects at depth 1:
\draw[black] (16.51,21.59) -- (11.43,21.59);
\draw[black] (6.35,21.59) -- (11.43,21.59);

% objects at depth 0:
\filldraw[black] (6.35,21.59) circle (0.5cm);
%\filldraw[black] (11.43,21.59) circle (0.5cm);
\path[draw=black,fill=white] (11.43,21.59) circle (0.5cm);
\filldraw[black] (11.43,16.51) circle (0.5cm);
\filldraw[black] (16.51,16.51) circle (0.5cm);
\filldraw[black] (16.51,21.59) circle (0.5cm);
\draw[black] (6.35,21.59) -- (6.35,16.51);
\draw[black] (16.51,21.59) -- (16.51,16.51) -- (6.35,16.51);
\path (11.5,15.24) node[text=black,anchor=base] {$\vm_3$};
\path (6.35,24) node[text=black,anchor=base] {$\vm_1$};
\path (11.5,24) node[text=black,anchor=base] {$\vm_2$};
%\path (15.24,23.495) node[text=black,anchor=base] {\fontsize{7.5}{9.0}\selectfont{}$\vm_4$};

\end{tikzpicture}%


==> quasistandard.tikz <==
\begin{tikzpicture}[y=-1cm, scale=.9]

% objects at depth 60:
\draw[black] (2,8) -- (-3,8) -- (-0.5,3.5) -- cycle;
\draw[black] (1,8) -- (1.5,7.1) -- (-2.5,7.1) -- (-2,8) -- (0,4.4) -- (-1,4.4);
\draw[black] (-2,6.2) -- (-1,8) -- (0.5,5.3) -- (-1.5,5.3) -- (0,8) -- (1,6.2) -- cycle;
\draw[black] (-1,4.4) -- (1,8);
\draw[black] (6.5,2.7) -- (3,9) -- (10,9) -- cycle;
\draw[black] (3.5,8.1) -- (9.5,8.1) -- (9,9) -- (6,3.6) -- (7,3.6) -- (4,9) -- cycle;
\draw[black] (4,7.2) -- (9,7.2);
\draw[black] (8,9) -- (5.5,4.5);
\draw[black] (7.5,4.5) -- (5,9);
\draw[black] (4,7.2) -- (5,9) -- (6.5,8.1) -- (8,9) -- (9,7.2) -- (7.5,6.3) -- (7.5,4.5) -- (5.5,4.5) -- (5.5,6.3) -- cycle;
\draw[black] (7.5,6.3) -- (5.5,6.3) -- (6.5,8.1) -- cycle;
\draw[black] (5,7.2) -- (5.5,8.1);
\draw[black] (6.5,8.1) -- (7,9);
\draw[black] (8,7.2) -- (7.5,8.1);
\draw[black] (5,5.4) -- (5.5,6.3) -- (4.5,6.3);
\draw[black] (8.5,6.3) -- (7.5,6.3) -- (8,5.4);
\draw[black] (6,9) -- (6.5,8.1);
\draw[black] (6,5.4) -- (7,5.4);

\end{tikzpicture}%


==> reeve3.tikz <==
\begin{tikzpicture}[y=-1cm,scale=1]
\draw[join=bevel,black] (3.175,6.6675) -- (7.46125,6.6675);
\draw[join=bevel] (3.175,6.6675) -- (3.175,6.50875);
\draw[join=bevel] (3.175,6.0325) -- (3.175,5.3975) -- (2.54,6.35);
\draw[join=bevel] (8.255,5.3975) -- (7.62,6.35);
\draw[join=bevel] (8.255,5.3975) -- (8.255,6.6675) -- (7.62,7.62);

\draw[line width=6.3bp,join=bevel,color=white] (4.1275,6.985) -- (6.985,5.87375);

\draw[very thick,join=bevel,black] (8.255,5.3975) -- (2.54,6.35);
\draw[very thick,join=bevel,color=black] (2.54,6.35) -- (2.54,7.62);
\draw[very thick,join=bevel,dashed,black] (2.54,7.62) -- (3.175,6.6675);
\draw[very thick,join=bevel,dashed,black] (3.175,6.6675) -- (2.54,6.35);
\draw[very thick,join=bevel,dashed,black] (3.175,6.6675) -- (8.255,5.3975);
\draw[very thick,join=bevel,black] (2.54,7.62) -- (8.255,5.3975);
\draw[join=bevel] (7.62,6.35) -- (7.62,7.62);
\draw[join=bevel] (7.77875,6.6675) -- (8.255,6.6675);

\draw[line width=6.3bp,join=bevel,color=white] (3.81,6.35) -- (6.6675,6.35);

\fill[draw=black] (2.54,6.35) circle (0.127cm);
\fill[draw=black] (8.255,5.3975) circle (0.127cm);
\fill[draw=black] (2.54,7.62) circle (0.127cm);
\fill[draw=black] (3.175,6.6675) circle (0.127cm);
\draw[join=bevel,black] (2.54,7.62) -- (7.62,7.62);
\draw[join=bevel,black] (3.175,5.3975) -- (8.255,5.3975);
\draw[join=bevel,black] (2.54,6.35) -- (7.62,6.35);
\end{tikzpicture}%


==> regular.tikz <==
\begin{tikzpicture}[y=-1cm,scale=.3]

% objects at depth 70:
\path[draw=black,fill=black!15] (12.7,1.905) -- (16.8275,8.89) -- (22.86,3.81) -- cycle;
\path[draw=black,fill=black!15] (12.7,1.905) -- (5.08,3.81) -- (11.1125,8.255);
\path[draw=black,fill=black!15,dashed] (5.08,16.51) -- (5.08,3.81);
\path[draw=black,fill=black!15,dashed] (11.1125,15.24) -- (11.1125,8.255);
\path[draw=black,fill=black!15,dashed] (22.86,12.7) -- (22.86,3.81);
\path[draw=black,fill=black!15,dashed] (12.7,11.43) -- (12.7,8.255);
\path[draw=black,fill=black!15,dashed] (13.335,13.335) -- (13.335,8.255);
\path[draw=black,fill=black!25] (12.7,1.905) -- (11.1125,8.255) -- (16.8275,8.89) -- cycle;

% objects at depth 65:
\path[draw=black,fill=black!15,dashed] (13.335,5.87375) -- (13.335,4.445);
\path[draw=black,fill=black!15,dashed] (14.605,8.255) -- (14.605,3.175);

% objects at depth 60:
\path[draw=black,fill=black!50] (15.24,7.62) -- (22.86,3.81) -- (16.8275,8.89);
\path[draw=black,fill=black!50] (11.1125,8.255) -- (5.08,3.81) -- (15.24,7.62);
\path[draw=black,fill=black!60] (15.24,7.62) -- (11.1125,8.255) -- (16.8275,8.89) -- cycle;

% objects at depth 50:
\draw[color=black,fill=black!50,line width=1.5pt] (5.08,16.51) circle (8pt);
\draw[color=black,fill=black!50,line width=1.5pt] (12.7,11.43) circle (8pt);
\draw[color=black,fill=black!50,line width=1.5pt] (15.24,17.78) circle (8pt);
\draw[color=black,fill=black!50,line width=1.5pt] (22.86,12.7) circle (8pt);
\draw[color=black,fill=black!50,line width=1.5pt] (11.1125,15.24) circle (8pt);
\draw[color=black,fill=black!50,line width=1.5pt] (16.8275,13.97) circle (8pt);
\draw[color=black,fill=black!50,line width=1.5pt] (13.335,13.335) circle (8pt);
\draw[color=black,fill=black!50,line width=1.5pt] (14.605,15.875) circle (8pt);
\draw[color=black,fill=black!50,line width=1.5pt] (11.1125,8.255) circle (8pt);
\draw[color=black,fill=black!50,line width=1.5pt] (16.8275,8.89) circle (8pt);
\draw[color=black,fill=black!50,line width=1.5pt] (22.86,3.81) circle (8pt);
\draw[color=black,fill=black!50,line width=1.5pt] (12.7,1.905) circle (8pt);
\draw[color=black,fill=black!50,line width=1.5pt] (13.335,4.445) circle (8pt);
\draw[color=black,fill=black!50,line width=1.5pt] (14.605,3.175) circle (8pt);
\draw[color=black,fill=black!50,line width=1.5pt] (5.08,3.81) circle (8pt);
\draw[color=black,fill=black!50,line width=1.5pt] (15.24,7.62) circle (8pt);
\draw[black] (5.08,16.51) -- (15.24,17.78);
\draw[black] (15.24,17.78) -- (22.86,12.7) -- (12.7,11.43) -- (5.08,16.51);
\fill[draw=black,dotted] (5.08,16.51) -- (22.86,12.7);
\draw[dotted,black] (12.7,11.43) -- (11.1125,15.24) -- (15.24,17.78) -- (16.8275,13.97) -- cycle;

% objects at depth 40:
\path[draw=black,fill=black!15,dashed] (16.8275,13.97) -- (16.8275,8.89);
\path[draw=black,fill=black!15,dashed] (15.24,17.78) -- (15.24,7.62);
\path[draw=black,fill=black!15,dashed] (14.605,15.875) -- (14.605,8.41375);

\end{tikzpicture}%


==> squareNonR.tikz <==
\begin{tikzpicture}[y=-1cm]

\draw[black,line width=1.4pt] (11.43,3.81) -- (11.43,7.62) -- (15.24,7.62) -- (15.24,3.81) -- (11.43,3.81) -- (15.24,7.62);
\draw[black,line width=1.4pt] (11.43,7.62) -- (12.7,6.35) -- (12.7,7.62);
\draw[black,line width=1.4pt] (12.7,6.35) -- (13.97,7.62);
\draw[black,line width=1.4pt] (12.7,6.35) -- (15.24,7.62);
\draw[black,line width=1.4pt] (11.43,5.08) -- (12.7,5.08) -- (11.43,6.35);
\draw[black,line width=1.4pt] (11.43,7.62) -- (12.7,5.08) -- (12.7,6.35) -- (13.97,6.35) -- (15.24,6.35);
\draw[black,line width=1.4pt] (15.24,5.08) -- (13.97,6.35) -- (15.24,3.81) -- (13.97,5.08) -- (13.97,3.81);
\draw[black,line width=1.4pt] (13.97,6.35) -- (13.97,5.08) -- (12.7,3.81);
\draw[black,line width=1.4pt] (12.7,5.08) -- (13.97,5.08) -- (11.43,3.81);

\draw[color=black,fill=black!50,line width=1.5pt] (11.43,5.08) circle (4pt);
\draw[color=black,fill=black!50,line width=1.5pt] (11.43,3.81) circle (4pt);
\draw[color=black,fill=black!50,line width=1.5pt] (12.7,3.81) circle (4pt);
\draw[color=black,fill=black!50,line width=1.5pt] (12.7,5.08) circle (4pt);
\draw[color=black,fill=black!50,line width=1.5pt] (12.7,6.35) circle (4pt);
\draw[color=black,fill=black!50,line width=1.5pt] (13.97,5.08) circle (4pt);
\draw[color=black,fill=black!50,line width=1.5pt] (13.97,3.81) circle (4pt);
\draw[color=black,fill=black!50,line width=1.5pt] (11.43,6.35) circle (4pt);
\draw[color=black,fill=black!50,line width=1.5pt] (13.97,6.35) circle (4pt);
\draw[color=black,fill=black!50,line width=1.5pt] (11.43,7.62) circle (4pt);
\draw[color=black,fill=black!50,line width=1.5pt] (12.7,7.62) circle (4pt);
\draw[color=black,fill=black!50,line width=1.5pt] (13.97,7.62) circle (4pt);
\draw[color=black,fill=black!50,line width=1.5pt] (15.24,7.62) circle (4pt);
\draw[color=black,fill=black!50,line width=1.5pt] (15.24,6.35) circle (4pt);
\draw[color=black,fill=black!50,line width=1.5pt] (15.24,5.08) circle (4pt);
\draw[color=black,fill=black!50,line width=1.5pt] (15.24,3.81) circle (4pt);
\end{tikzpicture}%


==> squareNonU.tikz <==
\begin{tikzpicture}[scale=.8,y=-1cm]
\draw[line width=1.5pt,black] (11.43,3.81) -- (13.97,3.81) -- (13.97,5.08) -- (13.97,6.35) -- (12.7,6.35) -- (11.43,6.35) -- (11.43,5.08) -- cycle;
\draw[line width=1.5pt,black] (12.7,6.35) -- (11.43,3.81) -- (13.97,5.08) -- (12.7,6.35) -- (11.43,5.08);
\draw[line width=1.5pt,black] (13.97,5.08) -- (12.7,3.81);

\draw[line width=1.4pt,color=black,fill=black!50] (11.43,5.08) circle (4.2pt);
\draw[line width=1.4pt,color=black,fill=black!50] (11.43,3.81) circle (4.2pt);
\draw[line width=1.4pt,color=black,fill=black!50] (12.7,3.81) circle (4.2pt);
\draw[line width=1.4pt,color=black,fill=black!50] (12.7,5.08) circle (4.2pt);
\draw[line width=1.4pt,color=black,fill=black!50] (12.7,6.35) circle (4.2pt);
\draw[line width=1.4pt,color=black,fill=black!50] (13.97,5.08) circle (4.2pt);
\draw[line width=1.4pt,color=black,fill=black!50] (13.97,3.81) circle (4.2pt);
\draw[line width=1.4pt,color=black,fill=black!50] (11.43,6.35) circle (4.2pt);
\draw[line width=1.4pt,color=black,fill=black!50] (13.97,6.35) circle (4.2pt);
\end{tikzpicture}%
\qquad\qquad
\begin{tikzpicture}[scale=.8,y=-1cm]

% objects at depth 50:
\draw[line width=1.5pt,black] (11.43,3.81) -- (13.97,3.81) -- (13.97,5.08) -- (13.97,6.35) -- (12.7,6.35) -- (11.43,6.35) -- (11.43,5.08) -- cycle;
\draw[line width=1.5pt,black] (12.7,6.35) -- (11.43,3.81) -- (13.97,5.08) -- (12.7,6.35) -- (11.43,5.08);
\draw[line width=1.5pt,black] (13.97,5.08) -- (12.7,3.81);
\draw[line width=1.5pt,black] (11.43,3.81) -- (12.7,5.08) -- (12.7,6.35);
\draw[line width=1.5pt,black] (12.7,5.08) -- (13.97,5.08);

\draw[line width=1.4pt,color=black,fill=black!50] (11.43,5.08) circle (4.2pt);
\draw[line width=1.4pt,color=black,fill=black!50] (12.7,3.81) circle (4.2pt);
\draw[line width=1.4pt,color=black,fill=black!50] (12.7,5.08) circle (4.2pt);
\draw[line width=1.4pt,color=black,fill=black!50] (13.97,3.81) circle (4.2pt);
\draw[line width=1.4pt,color=black,fill=black!50] (11.43,6.35) circle (4.2pt);
\draw[line width=1.4pt,color=black,fill=black!50] (13.97,6.35) circle (4.2pt);
\path[line width=1.4pt,draw=black,fill=white] (11.43,3.81) circle (4.2pt);
\path[line width=1.4pt,draw=black,fill=white] (12.7,6.35) circle (4.2pt);
\path[line width=1.4pt,draw=black,fill=white] (13.97,5.08) circle (4.2pt);
\end{tikzpicture}%
\qquad\qquad
\begin{tikzpicture}[scale=.8,y=-1cm]
\draw[line width=1.5pt,black] (11.43,3.81) -- (13.97,3.81) -- (13.97,5.08) -- (13.97,6.35) -- (12.7,6.35) -- (11.43,6.35) -- (11.43,5.08) -- cycle;
\draw[line width=1.5pt,black] (13.97,5.08) -- (12.7,3.81);
\draw[line width=1.5pt,black] (11.43,3.81) -- (13.97,6.35);
\draw[line width=1.5pt,black] (12.7,3.81) -- (12.7,6.35) -- (11.43,5.08) -- (13.97,5.08);
\draw[line width=1.4pt,color=black,fill=black!50] (11.43,5.08) circle (4.2pt);
\draw[line width=1.4pt,color=black,fill=black!50] (11.43,3.81) circle (4.2pt);
\draw[line width=1.4pt,color=black,fill=black!50] (12.7,3.81) circle (4.2pt);
\draw[line width=1.4pt,color=black,fill=black!50] (12.7,5.08) circle (4.2pt);
\draw[line width=1.4pt,color=black,fill=black!50] (12.7,6.35) circle (4.2pt);
\draw[line width=1.4pt,color=black,fill=black!50] (13.97,5.08) circle (4.2pt);
\draw[line width=1.4pt,color=black,fill=black!50] (13.97,3.81) circle (4.2pt);
\draw[line width=1.4pt,color=black,fill=black!50] (11.43,6.35) circle (4.2pt);
\draw[line width=1.4pt,color=black,fill=black!50] (13.97,6.35) circle (4.2pt);
\end{tikzpicture}%



==> z1xyz.tikz <==
\begin{tikzpicture}[y=-1cm,scale=.6]

% objects at depth 70:
\draw[black] (4.1275,6.985) -- (5.08,6.35);
\draw[semithick,dashed,red] (7.62,3.81) -- (7.62,6.35);
\draw[semithick,dashed,red] (3.175,2.54) -- (3.175,6.35);
\draw[semithick,dashed,red] (17.78,3.81) -- (17.78,6.35);
\draw[semithick,dashed,red] (5.3975,6.985) -- (7.62,6.35);
\draw[semithick,dashed,red] (16.51,3.81) -- (19.05,6.35);

% objects at depth 65:
\draw[very thick,white] (3.175,6.35) -- (5.3975,6.985);

% objects at depth 60:
\draw[black] (3.175,2.54) -- (5.08,3.81) -- (7.62,3.81);
\draw[black] (5.08,3.81) -- (5.08,6.35) -- (8.89,6.35);
\draw[semithick,dashed,red] (3.175,6.35) -- (5.3975,6.985);

% objects at depth 55:
\draw[line width=4.5bp,white] (2.2225,5.715) -- (6.6675,6.985);
\draw[line width=4.5bp,white] (2.2225,3.175) -- (8.89,5.08);
\draw[very thick,dashed,red] (3.175,2.54) -- (7.62,3.81);

% objects at depth 50:
\draw[black] (2.2225,3.175) -- (2.2225,5.715) -- (4.1275,6.985) -- (6.6675,6.985) -- (8.89,6.35) -- (8.89,5.08) -- (7.62,3.81) -- (3.175,2.54) -- (2.2225,3.175) -- (8.89,5.08);
\draw[black] (6.6675,6.985) -- (2.2225,5.715);
\draw[arrows=-to,black] (3.65125,7.3025) -- (1.27,8.89);
\draw[arrows=-to] (5.08,2.69875) -- (5.08,0.84667);
\draw[arrows=-to] (9.36625,6.35) -- (11.43,6.35);
\draw[arrows=-to] (16.51,2.2225) -- (16.51,0.84667);
\draw[arrows=-to] (20.6375,6.35) -- (22.225,6.35);
\draw[black] (16.51,2.54) -- (16.51,6.35) -- (20.32,6.35) -- cycle;
\path (1.27,8.09625) node[anchor=base west] {\fontsize{9.6}{11.52}\selectfont{}$x$};
\path (10.31875,6.0325) node[anchor=base west] {\fontsize{9.6}{11.52}\selectfont{}$y$};
\path (5.55625,1.905) node[anchor=base west] {\fontsize{9.6}{11.52}\selectfont{}$z$};
\path (21.43125,6.0325) node[anchor=base west] {\fontsize{9.6}{11.52}\selectfont{}$x$};
\path (16.8275,1.74625) node[anchor=base west] {\fontsize{9.6}{11.52}\selectfont{}$y$};

\end{tikzpicture}%

